On a Runge Theorem over $\mathbb{R}_3$

In this paper we investigate a topological characterization of the Runge theorem in the Clifford algebra $ \mathbb{R}_3$ via the description of the homology groups of axially symmetric open subsets of the quadratic cone in $\mathbb{R}_3$.

==> figura1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Shape: Polygon Curved [id:ds40504620091452437] 
\draw  [fill={rgb, 255:red, 18; green, 130; blue, 208 }  ,fill opacity=0.97 ] (105.33,76.75) .. controls (114.83,67.58) and (209.42,32.08) .. (274.33,27.25) .. controls (339.25,22.42) and (436.33,15.25) .. (486.33,53.75) .. controls (536.33,92.25) and (536.5,153.85) .. (544.33,206.75) .. controls (552.16,259.65) and (494.93,319.43) .. (457.33,342.75) .. controls (419.74,366.07) and (310.28,355.16) .. (251.33,357.75) .. controls (192.39,360.34) and (182.07,340.73) .. (155.42,332.58) .. controls (128.77,324.44) and (87.33,259.42) .. (81.33,245.75) .. controls (75.33,232.08) and (64.71,163.58) .. (72.33,136.75) .. controls (79.96,109.92) and (95.83,85.92) .. (105.33,76.75) -- cycle ;
%Shape: Polygon Curved [id:ds811068871137095] 
\draw  [fill={rgb, 255:red, 139; green, 181; blue, 93 }  ,fill opacity=1 ] (175.33,88.75) .. controls (201.33,75.75) and (236.59,81.95) .. (276.42,85.58) .. controls (316.25,89.22) and (456.73,66.31) .. (478.33,82.75) .. controls (499.94,99.19) and (515.42,222.08) .. (507.33,258.75) .. controls (499.25,295.42) and (457.33,316.25) .. (429.33,321.25) .. controls (401.33,326.25) and (307.57,324.51) .. (257.42,326.58) .. controls (207.27,328.66) and (173.81,302.52) .. (157.75,289) .. controls (141.69,275.48) and (120.42,249.08) .. (117.42,222.08) .. controls (114.42,195.08) and (111.33,158.75) .. (118.33,139.75) .. controls (125.33,120.75) and (149.33,101.75) .. (175.33,88.75) -- cycle ;
%Shape: Ellipse [id:dp7755003275497575] 
\draw  [fill={rgb, 255:red, 227; green, 211; blue, 18 }  ,fill opacity=1 ] (234.25,279) .. controls (212.43,279) and (194.75,246.32) .. (194.75,206) .. controls (194.75,165.68) and (212.43,133) .. (234.25,133) .. controls (256.07,133) and (273.75,165.68) .. (273.75,206) .. controls (273.75,246.32) and (256.07,279) .. (234.25,279) -- cycle ;
%Shape: Circle [id:dp7801097900707478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.42,161.75) .. controls (230.42,155.17) and (235.75,149.83) .. (242.33,149.83) .. controls (248.91,149.83) and (254.25,155.17) .. (254.25,161.75) .. controls (254.25,168.33) and (248.91,173.67) .. (242.33,173.67) .. controls (235.75,173.67) and (230.42,168.33) .. (230.42,161.75) -- cycle ;
%Shape: Circle [id:dp41026949008960656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227,248.92) .. controls (227,242.34) and (232.34,237) .. (238.92,237) .. controls (245.5,237) and (250.83,242.34) .. (250.83,248.92) .. controls (250.83,255.5) and (245.5,260.83) .. (238.92,260.83) .. controls (232.34,260.83) and (227,255.5) .. (227,248.92) -- cycle ;
%Curve Lines [id:da6403824419034345] 
\draw    (176.43,213.64) .. controls (177.8,204.94) and (179.4,196.8) .. (181.2,189.19) .. controls (208.38,74.33) and (281.68,83.47) .. (300.75,209.46) ;
%Curve Lines [id:da734782588860902] 
\draw    (175.39,211.67) .. controls (175.99,214.1) and (176.61,216.46) .. (177.25,218.77) .. controls (211.49,342.47) and (293.88,292.16) .. (300.75,211.67) ;
%Shape: Circle [id:dp21568174346981084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.46,213.64) .. controls (173.44,212.55) and (174.3,211.67) .. (175.39,211.67) .. controls (176.48,211.67) and (177.38,212.55) .. (177.41,213.64) .. controls (177.43,214.73) and (176.57,215.61) .. (175.48,215.61) .. controls (174.39,215.61) and (173.49,214.73) .. (173.46,213.64) -- cycle ;
%Shape: Circle [id:dp37003958801106673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.54,211.67) .. controls (298.54,210.45) and (299.53,209.46) .. (300.75,209.46) .. controls (301.97,209.46) and (302.96,210.45) .. (302.96,211.67) .. controls (302.96,212.89) and (301.97,213.88) .. (300.75,213.88) .. controls (299.53,213.88) and (298.54,212.89) .. (298.54,211.67) -- cycle ;
%Shape: Circle [id:dp7114402332685407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.04,212.04) .. controls (237.04,210.78) and (238.07,209.75) .. (239.33,209.75) .. controls (240.6,209.75) and (241.62,210.78) .. (241.62,212.04) .. controls (241.62,213.31) and (240.6,214.33) .. (239.33,214.33) .. controls (238.07,214.33) and (237.04,213.31) .. (237.04,212.04) -- cycle ;
%Curve Lines [id:da9971897536901311] 
\draw    (238.33,255.75) .. controls (255.46,227.17) and (245.83,222.17) .. (239.33,210.75) ;
%Curve Lines [id:da08060134015233944] 
\draw    (239.33,210.75) .. controls (256.46,182.17) and (248.83,173.17) .. (242.33,161.75) ;
%Curve Lines [id:da29422824075067366] 
\draw    (340.43,214.64) .. controls (341.8,205.94) and (343.4,197.8) .. (345.2,190.19) .. controls (372.38,75.33) and (445.68,84.47) .. (464.75,210.46) ;
%Curve Lines [id:da8603691505247034] 
\draw    (340.39,210.46) .. controls (340.99,212.89) and (341.61,215.26) .. (342.25,217.56) .. controls (342.89,219.87) and (397.33,396.75) .. (464.75,210.46) ;
%Shape: Ellipse [id:dp9320127364823451] 
\draw  [fill={rgb, 255:red, 227; green, 211; blue, 18 }  ,fill opacity=1 ] (401.25,276) .. controls (379.43,276) and (361.75,243.32) .. (361.75,203) .. controls (361.75,162.68) and (379.43,130) .. (401.25,130) .. controls (423.07,130) and (440.75,162.68) .. (440.75,203) .. controls (440.75,243.32) and (423.07,276) .. (401.25,276) -- cycle ;
%Shape: Circle [id:dp6459088044250167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.42,156.75) .. controls (388.42,150.17) and (393.75,144.83) .. (400.33,144.83) .. controls (406.91,144.83) and (412.25,150.17) .. (412.25,156.75) .. controls (412.25,163.33) and (406.91,168.67) .. (400.33,168.67) .. controls (393.75,168.67) and (388.42,163.33) .. (388.42,156.75) -- cycle ;
%Shape: Circle [id:dp2923894829154724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.42,251.75) .. controls (390.42,245.17) and (395.75,239.83) .. (402.33,239.83) .. controls (408.91,239.83) and (414.25,245.17) .. (414.25,251.75) .. controls (414.25,258.33) and (408.91,263.67) .. (402.33,263.67) .. controls (395.75,263.67) and (390.42,258.33) .. (390.42,251.75) -- cycle ;
%Curve Lines [id:da7309080144929058] 
\draw    (401.33,211.75) .. controls (418.46,183.17) and (403.75,164.42) .. (397.25,153) ;
%Curve Lines [id:da7443808449730009] 
\draw    (400.33,256.75) .. controls (417.46,228.17) and (407.83,223.17) .. (401.33,211.75) ;
%Straight Lines [id:da5200915355854898] 
\draw    (22.33,212.64) -- (176.43,212.64) -- (256.35,212.64) -- (576.33,212.64) ;
%Shape: Circle [id:dp7942382022579101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.33,212.58) .. controls (467.33,210.93) and (465.99,209.58) .. (464.33,209.58) .. controls (462.68,209.58) and (461.33,210.93) .. (461.33,212.58) .. controls (461.33,214.24) and (462.68,215.58) .. (464.33,215.58) .. controls (465.99,215.58) and (467.33,214.24) .. (467.33,212.58) -- cycle ;
%Shape: Circle [id:dp5102515393872786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.43,213.64) .. controls (343.43,211.98) and (342.09,210.64) .. (340.43,210.64) .. controls (338.78,210.64) and (337.43,211.98) .. (337.43,213.64) .. controls (337.43,215.29) and (338.78,216.64) .. (340.43,216.64) .. controls (342.09,216.64) and (343.43,215.29) .. (343.43,213.64) -- cycle ;
%Shape: Circle [id:dp49463834105048043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.33,212.75) .. controls (405.33,211.09) and (403.99,209.75) .. (402.33,209.75) .. controls (400.68,209.75) and (399.33,211.09) .. (399.33,212.75) .. controls (399.33,214.41) and (400.68,215.75) .. (402.33,215.75) .. controls (403.99,215.75) and (405.33,214.41) .. (405.33,212.75) -- cycle ;

% Text Node
\draw (34,194.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbb{R}$};
% Text Node
\draw (276.33,30.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $D_1$}};
% Text Node
\draw (141,121.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (202,191.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {B};
% Text Node
\draw (270,102.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\gamma$};
% Text Node
\draw (159,215.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small $R_1$}};
% Text Node
\draw (280.96,214.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize $R_2$}};
% Text Node
\draw (250,193.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\xi$};
% Text Node
\draw (226,213.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {q};
% Text Node
\draw (320,217.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $R'_1$}};
% Text Node
\draw (466.75,213.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $R'_2$}};
% Text Node
\draw (388,217.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {q'};
% Text Node
\draw (368,189.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {B'};
% Text Node
\draw (413,183.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\xi'$}};
% Text Node
\draw (431,101.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\gamma'$};


\end{tikzpicture}

